A fake Schottky group in Mod(S)

We use the classical construction of Schottky groups in hyperbolic geometry to produce non-Schottky subgroups of the mapping class group.

==> balls.pstex.tex <==
\begin{picture}(0,0)

\includegraphics{balls.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4200,4200)
\put(2050,2100){\makebox(0,0)[lb]{\smash{{{$\Theta$}%
}}}}
\put(900,3150){\makebox(0,0)[lb]{\smash{{{$B^+_h$}%
}}}}
\put(900,900){\makebox(0,0)[lb]{\smash{{{$B^-_h$}%
}}}}
\put(3500,2700){\makebox(0,0)[lb]{\smash{{{$B^+_f$}%
}}}}
\put(3100,900){\makebox(0,0)[lb]{\smash{{{$B^-_f$}%
}}}}
\put(2800,3530){\makebox(0,0)[lb]{\smash{{{\small$fB^+_h$}%
}}}}
\put(2900,2820){\makebox(0,0)[lb]{\smash{{{\small$fB^-_h$}%
}}}}
\put(3490,3275){\makebox(0,0)[lb]{\smash{{{\small$fB^+_f$}%
}}}}
\end{picture}%


==> newballs.pstex.tex <==
\begin{picture}(0,0)

\includegraphics{newballs.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4430,4430)
\put(2100,2100){\makebox(0,0)[lb]{\smash{{{$B^-_2$}%
}}}}
\put(950,1000){\makebox(0,0)[lb]{\smash{{{$B^-_1$}%
}}}}
\put(3550,2800){\makebox(0,0)[lb]{\smash{{{$B^+_2$}%
}}}}
\put(2950,3620){\makebox(0,0)[lb]{\smash{{{\small$B^+_1$}%
}}}}
\end{picture}%

